Counting spanning quasi-trees of ribbon graphs: determinants and #P-completeness

A quasi-tree of a connected ribbon graph is a spanning ribbon subgraph with exactly one boundary component; quasi-trees play the role of spanning trees in the topological graph theory of embedded graphs. We prove that counting them is #P-complete under polynomial-time Turing reductions, already for bouquets. The proof identifies every nonempty framed chord diagram, up to natural identifications, with a 4-regular map equipped with a distinguished A-trail, in such a way that quasi-trees correspond to A-trails, whose counting is #P-complete by a theorem of Ge and \v{S}tefankovi\v{c}. Through the framed Cohn-Lempel equality the count is also an interlace-polynomial evaluation - $q(H;2,1)$, the number of full-rank induced subgraphs of the looped circle graph $H$ of the diagram - placing it on the line $y=1$ left open in the complexity classification of Bl\"aser and Hoffmann; a cloning argument then makes every fixed rational point of that line, other than the trivial $(1,1)$, #P-hard on looped circle graphs, even when a framed chord representation is supplied. On the tractable side, the same GF(2) model yields short proofs of the known determinantal cases: for orientable ribbon graphs the count is a determinant, essentially the Matrix-Quasi-tree Theorem of Merino, Moffatt and Noble, proved here via Bouchet's principal unimodularity, and for bouquets with exactly one non-orientable loop it is a sum of two orientable determinants, equivalent by a rank-one determinant identity to the determinant formula of Deng, Jin and Yan.

==> fig_calibration.tex <==
% fig_calibration.tex — the twist calibration at one vertex of
% (F, C): the reference trail's transition corresponds to the
% absent chord, the other smooth transition to the present chord
% (with the twist bit chosen accordingly), and the crossing to
% neither resolution.
\begin{tikzpicture}[
  stub/.style={thick},
  pairing/.style={very thick},
  every node/.style={font=\scriptsize}]
\foreach \xshift in {0,4.6,9.2}{
\begin{scope}[shift={(\xshift,0)}]
  \draw (0,0) circle (0.9);
  \draw[stub] (45:0.9)  -- (45:1.4);
  \draw[stub] (-45:0.9) -- (-45:1.4);
  \draw[stub] (225:0.9) -- (225:1.4);
  \draw[stub] (135:0.9) -- (135:1.4);
\end{scope}}
\begin{scope}[shift={(0,0)}]
  \draw[pairing] (45:0.9) to[bend right=50] (-45:0.9);
  \draw[pairing] (135:0.9) to[bend left=50] (225:0.9);
  \node[align=center,text width=3.4cm] at (0,-1.9)
    {used by $\atrail$: pass (chord absent)};
\end{scope}
\begin{scope}[shift={(4.6,0)}]
  \draw[pairing] (-45:0.9) to[bend right=50] (225:0.9);
  \draw[pairing] (135:0.9) to[bend right=50] (45:0.9);
  \node[align=center,text width=3.6cm] at (0,-1.9)
    {other smooth transition: chord present, $t_{v}$ calibrated};
\end{scope}
\begin{scope}[shift={(9.2,0)}]
  \draw[pairing] (45:0.9) -- (225:0.9);
  \draw[pairing] (-45:0.9) -- (135:0.9);
  \node[align=center,text width=3.6cm] at (0,-1.9)
    {crossing $\crossT{v}$: excluded from the state choices};
\end{scope}
\end{tikzpicture}


==> fig_example.tex <==
% fig_example.tex — the running example: positions 0,1,2,3 on the
% core circle; chord c0 = {0,2} twisted (drawn with a half-twist
% mark), chord c1 = {1,3} untwisted.  Right: its looped circle graph.
\begin{tikzpicture}[
  posn/.style={circle,fill,inner sep=1.2pt},
  lab/.style={font=\small},
  clab/.style={font=\scriptsize}]
% ---- the diagram ----
\begin{scope}
  \draw (0,0) circle (1.3);
  \node[posn,label=above:{\small $0$}] (p0) at (0,1.3) {};
  \node[posn,label=right:{\small $1$}] (p1) at (1.3,0) {};
  \node[posn,label=below:{\small $2$}] (p2) at (0,-1.3) {};
  \node[posn,label=left:{\small $3$}]  (p3) at (-1.3,0) {};
  % c0 = {0,2}, twisted: chord with a twist mark
  \draw[thick] (p0) -- (p2)
    node[pos=0.28,sloped,font=\scriptsize,allow upside down]{$\times$}
    node[pos=0.72,right=1pt,font=\scriptsize]{$c_0$};
  % c1 = {1,3}, untwisted
  \draw[thick] (p1) -- (p3) node[pos=0.25,above=1pt,font=\scriptsize]{$c_1$};
\end{scope}
% ---- the looped circle graph ----
\begin{scope}[shift={(4.2,0)}]
  \node[posn,label=below:{\small $c_0$}] (v0) at (0,0) {};
  \node[posn,label=below:{\small $c_1$}] (v1) at (1.6,0) {};
  \draw[thick] (v0) -- (v1);
  \draw[thick] (v0) to[out=120,in=60,looseness=18] (v0);
  \node[font=\scriptsize] at (0.8,-0.85) {$H$: loop at $c_0$ (twist), edge (interlacement)};
\end{scope}
\end{tikzpicture}


==> fig_fd.tex <==
% fig_fd.tex — the 4-regular graph F_D of the running example: one
% vertex per chord, one edge per circle arc; the circle, read in
% its orientation, is the distinguished Eulerian circuit,
% traversing the arcs 01, 12, 23, 30 in order.
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
  \fill (0,0) circle (1.4pt) node[left=2pt] {$c_{0}$};
  \fill (3.0,0) circle (1.4pt) node[right=2pt] {$c_{1}$};
  \draw[thick] (0,0) to[bend left=55] node[above] {$01$} (3.0,0);
  \draw[thick] (0,0) to[bend left=20] node[above] {$12$} (3.0,0);
  \draw[thick] (0,0) to[bend right=20] node[below] {$23$} (3.0,0);
  \draw[thick] (0,0) to[bend right=55] node[below] {$30$} (3.0,0);
\end{tikzpicture}


==> fig_substitution.tex <==
% fig_substitution.tex — reducing the doubled edge at a spanning
% tree.  Left: two vertex discs joined by two untwisted bands, the
% tree band e1 drawn bold.  Right: the boundary cycle of S0 = {e1}
% meets each band twice, in the cyclic order e1 e2 e1 e2, so the
% resulting diagram is the untwisted crossing pair.
\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  band/.style={thick},
  treeband/.style={very thick}]
% ---- the doubled edge ----
\begin{scope}
  \draw[thick] (0,0) circle (0.55);
  \draw[thick] (3.0,0) circle (0.55);
  % band e1 (top, in S0)
  \draw[treeband] (0.42,0.36) -- (2.58,0.36);
  \draw[treeband] (0.53,0.12) -- (2.47,0.12);
  \node at (1.5,0.58) {$e_{1}\in S_{0}$};
  % band e2 (bottom)
  \draw[band] (0.53,-0.12) -- (2.47,-0.12);
  \draw[band] (0.42,-0.36) -- (2.58,-0.36);
  \node at (1.5,-0.62) {$e_{2}$};
\end{scope}
% ---- the resulting diagram ----
\begin{scope}[shift={(6.2,0)}]
  \draw (0,0) circle (0.85);
  \foreach \ang/\lab in {90/{e_{1}},0/{e_{2}},270/{e_{1}},180/{e_{2}}}{
    \fill (\ang:0.85) circle (1.1pt);
    \node at (\ang:1.12) {$\hat{\lab}$};}
  \draw[thick] (90:0.85) -- (270:0.85);
  \draw[thick] (0:0.85) -- (180:0.85);
\end{scope}
\node at (4.55,0) {$\longrightarrow$};
\end{tikzpicture}


==> fig_transitions.tex <==
% fig_transitions.tex — a 4-valent vertex with rotation
% (h1,h2,h3,h4): the two smooth transitions and the crossing one.
\begin{tikzpicture}[
  stub/.style={thick},
  pairing/.style={very thick},
  every node/.style={font=\scriptsize}]
\foreach \name/\xshift in {alpha/0,beta/4.2,chi/8.4}{
\begin{scope}[shift={(\xshift,0)}]
  \draw (0,0) circle (0.9);
  % four half-edge stubs at NE, SE, SW, NW = h1, h2, h3, h4
  \draw[stub] (45:0.9)  -- (45:1.45)  node[pos=1.25]{$h_{1}$};
  \draw[stub] (-45:0.9) -- (-45:1.45) node[pos=1.25]{$h_{2}$};
  \draw[stub] (225:0.9) -- (225:1.45) node[pos=1.25]{$h_{3}$};
  \draw[stub] (135:0.9) -- (135:1.45) node[pos=1.25]{$h_{4}$};
\end{scope}}
% alpha_v = {h1 h2 | h3 h4}: adjacent pairs (smooth)
\begin{scope}[shift={(0,0)}]
  \draw[pairing] (45:0.9) to[bend right=50] (-45:0.9);
  \draw[pairing] (135:0.9) to[bend left=50] (225:0.9);
  \node at (0,-1.75) {$\smoothA{v}=\{h_{1}h_{2}\mid h_{3}h_{4}\}$};
\end{scope}
% beta_v = {h2 h3 | h4 h1}: the other adjacent pairs (smooth)
\begin{scope}[shift={(4.2,0)}]
  \draw[pairing] (-45:0.9) to[bend right=50] (225:0.9);
  \draw[pairing] (135:0.9) to[bend right=50] (45:0.9);
  \node at (0,-1.75) {$\smoothB{v}=\{h_{2}h_{3}\mid h_{4}h_{1}\}$};
\end{scope}
% chi_v = {h1 h3 | h2 h4}: the crossing
\begin{scope}[shift={(8.4,0)}]
  \draw[pairing] (45:0.9) -- (225:0.9);
  \draw[pairing] (-45:0.9) -- (135:0.9);
  \node at (0,-1.75) {$\crossT{v}=\{h_{1}h_{3}\mid h_{2}h_{4}\}$};
\end{scope}
\end{tikzpicture}


==> fig_wirings.tex <==
% fig_wirings.tex — the three wirings at the two positions a, b of a
% chord c: pass (c absent), straight (c present, untwisted), crossed
% (c present, twisted).  Corners are (p,L) and (p,R); arcs always run
% (p,R)--(p+1,L) and are drawn dotted here for context.
\begin{tikzpicture}[
  corner/.style={circle,fill,inner sep=1.1pt},
  wiring/.style={thick},
  arcedge/.style={densely dotted},
  lab/.style={font=\small},
  clab/.style={font=\scriptsize}]
% ---- panel 1: pass ----
\begin{scope}[shift={(0,0)}]
  \node[font=\small] at (1.1,1.9) {pass ($c\notin S$)};
  \node[corner,label=left:{\scriptsize $(a,\mathrm{L})$}]  (aL) at (0,1.2) {};
  \node[corner,label=right:{\scriptsize $(a,\mathrm{R})$}] (aR) at (2.2,1.2) {};
  \node[corner,label=left:{\scriptsize $(b,\mathrm{L})$}]  (bL) at (0,0) {};
  \node[corner,label=right:{\scriptsize $(b,\mathrm{R})$}] (bR) at (2.2,0) {};
  \draw[wiring] (aL) -- (aR);
  \draw[wiring] (bL) -- (bR);
  \draw[arcedge] (aL) -- ++(-0.45,0.3);
  \draw[arcedge] (aR) -- ++(0.45,0.3);
  \draw[arcedge] (bL) -- ++(-0.45,-0.3);
  \draw[arcedge] (bR) -- ++(0.45,-0.3);
\end{scope}
% ---- panel 2: straight ----
\begin{scope}[shift={(4.6,0)}]
  \node[font=\small] at (1.1,1.9) {straight ($c\in S$, $t_c=0$)};
  \node[corner,label=left:{\scriptsize $(a,\mathrm{L})$}]  (aL) at (0,1.2) {};
  \node[corner,label=right:{\scriptsize $(a,\mathrm{R})$}] (aR) at (2.2,1.2) {};
  \node[corner,label=left:{\scriptsize $(b,\mathrm{L})$}]  (bL) at (0,0) {};
  \node[corner,label=right:{\scriptsize $(b,\mathrm{R})$}] (bR) at (2.2,0) {};
  \draw[wiring] (aL) -- (bR);
  \draw[wiring] (aR) -- (bL);
  \draw[arcedge] (aL) -- ++(-0.45,0.3);
  \draw[arcedge] (aR) -- ++(0.45,0.3);
  \draw[arcedge] (bL) -- ++(-0.45,-0.3);
  \draw[arcedge] (bR) -- ++(0.45,-0.3);
\end{scope}
% ---- panel 3: crossed ----
\begin{scope}[shift={(9.2,0)}]
  \node[font=\small] at (1.1,1.9) {crossed ($c\in S$, $t_c=1$)};
  \node[corner,label=left:{\scriptsize $(a,\mathrm{L})$}]  (aL) at (0,1.2) {};
  \node[corner,label=right:{\scriptsize $(a,\mathrm{R})$}] (aR) at (2.2,1.2) {};
  \node[corner,label=left:{\scriptsize $(b,\mathrm{L})$}]  (bL) at (0,0) {};
  \node[corner,label=right:{\scriptsize $(b,\mathrm{R})$}] (bR) at (2.2,0) {};
  \draw[wiring] (aL) -- (bL);
  \draw[wiring] (aR) -- (bR);
  \draw[arcedge] (aL) -- ++(-0.45,0.3);
  \draw[arcedge] (aR) -- ++(0.45,0.3);
  \draw[arcedge] (bL) -- ++(-0.45,-0.3);
  \draw[arcedge] (bR) -- ++(0.45,-0.3);
\end{scope}
\end{tikzpicture}

